When Should You Defend Your Classifier -- A Game-theoretical Analysis of Countermeasures against Adversarial Examples

Adversarial machine learning, i.e., increasing the robustness of machine learning algorithms against so-called adversarial examples, is now an established field. Yet, newly proposed methods are evaluated and compared under unrealistic scenarios where costs for adversary and defender are not considered and either all samples or no samples are adversarially perturbed. We scrutinize these assumptions and propose the advanced adversarial classification game, which incorporates all relevant parameters of an adversary and a defender. Especially, we take into account economic factors on both sides and the fact that all so far proposed countermeasures against adversarial examples reduce accuracy on benign samples. Analyzing the scenario in detail, where both players have two pure strategies, we identify all best responses and conclude that in practical settings, the most influential factor might be the maximum amount of adversarial examples.

==> fig/CCR_Free.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[spy using outlines={circle, magnification=4, size=1.5cm, every spy on node/.append style={thick},connect spies}]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
width=.75\textwidth,
height=.45\textwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Adversary's Strategy (attacking probability)},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Correct classification rate},
ymajorgrids,
ymin=-0.04, ymax=1.04,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
0 0.9501
1 0.000
};
\addlegendentry{Standard}
\addplot [thick, color1]
table {%
0 0.9145
1 0.3392
};
\addlegendentry{m=2}
\addplot [thick, color2]
table {%
0 0.8783
1 0.4115
};
\addlegendentry{m=4}
\addplot [thick, color3]
table {%
0 0.8596
1 0.4682
};
\addlegendentry{m=8}
\addplot [thick, color4]
table {%
0 0.8394
1 0.4631
};
\addlegendentry{m=10}
% absolute coordinate of area to be zoomed in
\coordinate (SpyArea1) at (axis cs: 0.1,0.88);
% absolute coordinate of area showing zoomed
\coordinate (SpyZoom1) at (axis cs: 0.7,0.8);

\coordinate (SpyArea2) at (axis cs: 0.3,0.75);
% absolute coordinate of area showing zoomed
\coordinate (SpyZoom2) at (axis cs: 0.7,0.2);

\end{axis}
\spy on (SpyArea1) in node[fill=white] at (SpyZoom1);
\spy on (SpyArea2) in node[fill=white] at (SpyZoom2);
\end{tikzpicture}


==> fig/CCR_madry.tex <==
% This file was NOT created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
width=.75\columnwidth,
%height=.61803398875\columnwidth,
height=.45\columnwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Adversary's Strategy (attacking probability)},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Defender's CCR (see Def.~\ref{def:CCRij})},
ymajorgrids,
ymin=-0.04, ymax=1.04,
ytick style={color=black}
]
%%%%%% "simple"
%\addplot [thick, color0]
%table {%
%0 0.927
%1 0.008
%};
%\addlegendentry{Standard training}
%\addplot [thick, color0, dashed]
%table {%
%0 0.794
%1 0.437
%};
%\addlegendentry{Adversarial training}
%%%%%% "wide"
\addplot [thick, color0]
table {%
0 0.952
1 0.035
};
\addlegendentry{Standard training}
\addplot [thick, color0, dashed]
table {%
0 0.873
1 0.458
};
\addlegendentry{Adversarial training}
\end{axis}

\end{tikzpicture}


==> fig/adv-case-analysis.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}[scale=1]

\definecolor{color0}{rgb}{0.75,0.75,0}
\definecolor{color1}{rgb}{0,0.75,0.75}


\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8, 
    draw opacity=1, 
    text opacity=1, 
    draw=black,
  at={(1.05,0.02)},
  anchor=south west,
  draw=white!80!black,
  font=\tiny
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \rob_2\)},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.2,0.4,0.6,1},
xticklabels={0.0,0.2,0.4,0.6,1.0},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \rob_1\)},
ymin=0, ymax=1,
ytick style={color=black},
unit vector ratio=1 .7
]

%\path [draw=white!41.9607843137255!black, fill=white!41.9607843137255!black, opacity=0.145098039215686]

\path [draw=white!76.8627450980392!black, fill=white!76.8627450980392!black, opacity=0.145098039215686]
(axis cs:1,0.8)
--(axis cs:0.8,0.8)
--(axis cs:0.8,1)
--(axis cs:1,1)
--cycle;

\path [draw=white!41.9607843137255!black, fill=white!41.9607843137255!black, opacity=0.145098039215686]
(axis cs:0.8,0.8)
--(axis cs:0.8,0)
--(axis cs:0,0)
--(axis cs:0,0.8)
--cycle;

\path [draw=white!41.9607843137255!black, fill=black, opacity=1]
(axis cs:0,0.8)
--(axis cs:0,1)
--(axis cs:0.8,1)
--(axis cs:0.8,0.8)
--cycle;
\path [draw=white, postaction={pattern=north west lines, pattern color=white}]
(axis cs:0,0)
--(axis cs:1,1)
--(axis cs:.8,1)
--(axis cs:.8,.8)
--(axis cs:0,.8)
--cycle;
\addplot [semithick, gray, dotted, forget plot]
table {%
0 0.8
1 0.8
};
\addplot [semithick, gray, dotted, forget plot]
table {%
0.8 0
0.8 1
};

\addplot [semithick, only marks, color0, mark=*, mark size=3, mark options={solid}]
table {%
0.3392 0
};
\addlegendentry{Standard - \cite{shafahi2019adversarial}, m=2}
\addplot [semithick, only marks, blue, mark=*, mark size=3, mark options={solid}]
table {%
0.4115 0
};
\addlegendentry{Standard - \cite{shafahi2019adversarial}, m=4}
\addplot [semithick, only marks, green!50!black, mark=*, mark size=3, mark options={solid}]
table {%
0.4682 0
};
\addlegendentry{Standard - \cite{shafahi2019adversarial}, m=8}

\addplot [semithick, only marks, color1, mark=*, mark size=3, mark options={solid}]
table {%
0.4631 0
};
\addlegendentry{Standard - \cite{shafahi2019adversarial}, m=10}

\addplot [semithick, only marks, red, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.458 0.035
};
\addlegendentry{Standard - \cite{madry2017towards} AT}

\addplot [semithick, black, forget plot]
table {%
0 0
1 1
};
\draw (axis cs:0.35,0.15) node[
  scale=0.75,
  anchor=base west,
  text=black,
  rotate=0.0
]{Case 2};
\draw (axis cs:0.8725,0.825) node[
  scale=0.75,
  anchor=base west,
  text=black,
  rotate=0.0
]{Case 1};
\draw (axis cs:0.815,0.3) node[
  scale=0.75,
  anchor=base west,
  text=black,
  rotate=0.0,
  align=left
]{ Case 3 \\(and 1\&2)\\possible};
\draw (axis cs:0.25,0.825) node[
  scale=0.75,
  inner sep=0pt,
  anchor=south,
  text=white,
  rotate=0.0
]{\textcolor{white}{$\uparrow$ $\neg$ Case 2}};
\draw (axis cs:0.8,0.25) node[
  scale=.75,
  inner sep=0pt,
  anchor=south east,
  text=black,
  rotate=0.0
]{$\neg$ Case 1 $\leftarrow$};
\end{axis}

% \begin{axis}[
% axis y line=right,
% tick align=outside,
% x grid style={white!69.0196078431373!black},
% xmin=0, xmax=1,
% xtick pos=left,
% xtick style={color=black},
% y grid style={white!69.0196078431373!black},
% ymin=0, ymax=1,
% ytick pos=right,
% ytick style={color=black},
% ytick={0,0.7,1},
% yticklabel style={anchor=west},
% yticklabels={,\(\displaystyle \mu^\ADV = .7\),}
% ]
% \end{axis}

\draw[overlay, remember picture] (5.48,0) -- (5.48,-0.4) node[below] {$1-\mu^\ADV$};

\draw[overlay, remember picture] (6.8,4.56*0.59) -- (7.15,4.56*0.59) node[right] {$1-\mu^\ADV$};

\end{tikzpicture}


==> fig/mu-0-def-case-analysis.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}[scale=1]

\definecolor{color0}{rgb}{0.75,0.75,0}
\definecolor{color1}{rgb}{0,0.75,0.75}

\begin{axis}[
legend cell align={left},
legend style={
    fill opacity=0.8, 
    draw opacity=1, 
    text opacity=1, 
    draw=black,
    at={(1.05,0.35)},
    anchor=south west,
    font=\tiny
    },
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \Drob\)},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \Dacc\)},
ymin=-.3, ymax=1,
ytick style={color=black},
unit vector ratio=1 .7
]
\path [draw=white!76.8627450980392!black, fill=white!76.8627450980392!black, opacity=0.145098039215686]
(axis cs:0,-0)
%--(axis cs:0.2,-0.2)
--(axis cs:0.525,0.475)
--(axis cs:0,1)
--cycle;
\path [draw=white!41.9607843137255!black, fill=white!41.9607843137255!black, opacity=0.145098039215686]
(axis cs:0.,0.)
%--(axis cs:0.,-.4)
--(axis cs:0.,-.5)
--(axis cs:1,-.5)
--(axis cs:1,0)
--cycle;

%\path [draw=white!41.9607843137255!black, fill=black, opacity=1]
%(axis cs:0,-.2)
%--(axis cs:.2,-.2)
%--(axis cs:0,-0.4)
%--cycle;

\path [draw=white!41.9607843137255!black, draw opacity=0.145098039215686, postaction={pattern=north east lines, pattern color=white!41.9607843137255!black, fill opacity=0.145098039215686}]
(axis cs:0,1)
--(axis cs:1,1)
--(axis cs:1,0)
%--(axis cs:.7,0.3)
--cycle;
\addplot [semithick, gray, dotted, forget plot]
table {%
0 0
1 0
};


\addplot [black, forget plot]
table {%
0 0
1 0
};
\addplot [semithick, gray, dotted, forget plot]
table {%
0 0
1 0.9
%-0.6 -1
%0.4 0
%1.4 1
};

\addplot [semithick, only marks, color0, mark=*, mark size=3, mark options={solid}]
table {%
0.3392 0.0356
};
\addlegendentry{Standard vs \cite{shafahi2019adversarial}, m=2}
\addplot [semithick, only marks, blue, mark=*, mark size=3, mark options={solid}]
table {%
0.4115 0.0718
};
\addlegendentry{Standard vs \cite{shafahi2019adversarial}, m=4}
\addplot [semithick, only marks, green!50!black, mark=*, mark size=3, mark options={solid}]
table {%
0.4682 0.0904999999999999
};
\addlegendentry{Standard vs \cite{shafahi2019adversarial}, m=8}
\addplot [semithick, only marks, color1, mark=*, mark size=3, mark options={solid}]
table {%
0.4631 0.1107
};
\addlegendentry{Standard vs \cite{shafahi2019adversarial}, m=10}
\addplot [semithick, black, forget plot]
table {%
0 1
1 0
};
\addplot [semithick, only marks, red, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.423 0.079
};
\addlegendentry{Standard vs \cite{madry2017towards}}
\draw (axis cs:0.27,0.2) node[
  scale=0.75,
  anchor=base west,
  text=black,
  rotate=0.0,
  align=left
]{Case C (and A\&B) possible};
\draw (axis cs:0.15,0.45) node[
  scale=0.75,
  anchor=base west,
  text=black,
  rotate=0.0
]{Case B};
\draw (axis cs:0.43,-0.27) node[
  scale=0.75,
  anchor=base west,
  text=black,
  rotate=0.0
]{Case A};
\draw (axis cs:0.6,0.65) node[
  scale=0.75,
  inner sep =0pt,
  anchor=base east,
  text=black,
  rotate=0.0
]{$\neg$ Case A $\nwarrow$};
\draw (axis cs:0.465,-0.025) node[
  scale=0.75,
  inner sep=0pt,
  anchor=north,
  text=black,
  rotate=0.0
]{$\downarrow$ $\neg$ Case B};
\end{axis}

% \begin{axis}[
% axis y line=right,
% tick align=outside,
% x grid style={white!69.0196078431373!black},
% xmin=0, xmax=1,
% xtick pos=left,
% xtick style={color=black},
% y grid style={white!69.0196078431373!black},
% ymin=-1, ymax=1,
% ytick pos=right,
% ytick style={color=black},
% ytick={-1,-0.3,1},
% yticklabel style={anchor=west},
% yticklabels={,\(\displaystyle \mu^{def} = -.3\),}
% ]
% \end{axis}

%\draw[overlay, remember picture] (6.85,5.69*0.767) -- (7.15,5.69*0.767) node[right] {$\frac{\Delta\mu^\DEF+\rmax\Drob}{1-\rmax}$};
\draw[overlay, remember picture] (6.1,3.7) -- (7.15,3.7) node[right] {$\rmax = \frac{\Dacc}{\Dacc+\Drob}$};


\draw[overlay, remember picture] (6.85,1) -- (7.15,1.) node[right] {$\Delta\mu^\DEF$};

\end{tikzpicture}

